Near-critical percolation with sparse reinforcements

We study the effect of sparse random reinforcement on near-critical Bernoulli site percolation on the first quadrant of the square lattice. The reinforcement is generated by randomly selecting horizontal and vertical lines and increasing the opening probability $p$ only at their intersections, so that the reinforcement is supported on a sparse set of points with long-range dependence. We determine how the geometry of this random set influences the phase transition. We first investigate whether the reinforcement lowers the critical threshold. When the spacings between consecutive selected lines are geometric, we prove that, for every $p$ above the critical threshold, percolation occurs even if the opening probability $q$ outside the reinforcement is strictly below criticality. In contrast, if the spacings in one direction decay slower than exponentially while those in the other are geometric, then no threshold shift occurs: percolation is impossible for $q$ below the critical threshold, regardless of $p$. We next study the critical case $q=p_c$. We show that sufficiently high moments of the spacing distributions imply percolation at criticality, whereas the absence of a fractional moment of order $\alpha\in(0,1)$ rules it out. Both regimes remain unchanged after an additional independent thinning of the reinforced vertices. Thus, reinforcement supported on random intersections may either lower the critical threshold or leave it unchanged while fundamentally altering the nature of the phase transition.

==> Mblock.tex <==
% Mblock.tex
\begin{tikzpicture}[
  scale=0.72,
  intersection/.style={circle,fill=black,inner sep=2pt},
  nonint/.style={circle,draw=black,fill=white,thick,inner sep=1.8pt},
  pathstyle/.style={line width=2.5pt,black!55,opacity=0.55},
  selectedline/.style={dashed,gray!55,thin}
]
% =========================================================
% LEFT PANEL: Lambda_M (M = 2)
% =========================================================
\begin{scope}
  \draw[selectedline] (0,-0.4) -- (0,8.4);
  \draw[selectedline] (5,-0.4) -- (5,8.4);
  \draw[selectedline] (-0.4,0) -- (5.4,0);
  \draw[selectedline] (-0.4,7) -- (5.4,7);
  \draw[pattern=horizontal lines, pattern color=black!70, rounded corners=3pt]
    (-0.35,0.65) rectangle (0.35,2.35);
  \draw[pattern=vertical lines,   pattern color=black!70, rounded corners=3pt]
    (-0.35,2.65) rectangle (0.35,4.35);
  \draw[pattern=north east lines, pattern color=black!70, rounded corners=3pt]
    (-0.35,4.65) rectangle (0.35,6.35);
  \draw[pattern=north west lines, pattern color=black!70, rounded corners=3pt]
    (0.65,6.65)  rectangle (2.35,7.35);
  \draw[pattern=dots,             pattern color=black!85, rounded corners=3pt]
    (2.65,6.65)  rectangle (4.35,7.35);
  \draw[pathstyle] (0,0) -- (0,7) -- (5,7);
  \node[intersection] at (0,0) {};
  \node[intersection] at (0,7) {};
  \node[intersection] at (5,7) {};
  \foreach \y in {1,2,3,4,5,6} \node[nonint] at (0,\y) {};
  \foreach \x in {1,2,3,4}     \node[nonint] at (\x,7) {};
  \node[below left=1pt and 2pt]  at (0,0) {\scriptsize $o$};
  \node[above left=-1pt and 1pt] at (0,7) {\scriptsize $u$};
  \node[above right=-1pt and 1pt] at (5,7) {\scriptsize $v$};
  \node at (2.5,-1.0) {$\Lambda_M$ \ ($M=2$)};
\end{scope}
% Connecting arrow
\draw[->,thick,gray!75] (6.2,3.5) -- (7.8,3.5);
\node[gray!85] at (7,3.85) {\scriptsize $\Psi$};
\node[gray!85] at (7,3.15) {\scriptsize };
% =========================================================
% RIGHT PANEL: Lambda
% =========================================================
\begin{scope}[xshift=8.5cm]
  \draw[selectedline] (0,-0.4) -- (0,5.4);
  \draw[selectedline] (3,-0.4) -- (3,5.4);
  \draw[selectedline] (-0.4,0) -- (3.4,0);
  \draw[selectedline] (-0.4,4) -- (3.4,4);
  \draw[pattern=horizontal lines, pattern color=black!70] (0,1) circle (0.27);
  \draw[pattern=vertical lines,   pattern color=black!70] (0,2) circle (0.27);
  \draw[pattern=north east lines, pattern color=black!70] (0,3) circle (0.27);
  \draw[pattern=north west lines, pattern color=black!70] (1,4) circle (0.27);
  \draw[pattern=dots,             pattern color=black!85] (2,4) circle (0.27);
  \draw[pathstyle] (0,0) -- (0,4) -- (3,4);
  \node[intersection] at (0,0) {};
  \node[intersection] at (0,4) {};
  \node[intersection] at (3,4) {};
  \node[nonint] at (0,1) {};
  \node[nonint] at (0,2) {};
  \node[nonint] at (0,3) {};
  \node[nonint] at (1,4) {};
  \node[nonint] at (2,4) {};
  \node[below left=1pt and 2pt]  at (0,0) {\scriptsize $o$};
  \node[above left=-1pt and 1pt] at (0,4) {\scriptsize $u'$};
  \node[above right=-1pt and 1pt] at (3,4) {\scriptsize $v'$};
  \node at (1.5,-1.0) {$\Lambda$};
\end{scope}
\end{tikzpicture}

==> cross_tikz_2.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.7,xscale=0.7,scale=1.25]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

[x=0.75pt,y=0.75pt,yscale=-0.7,xscale=0.7]
% Outer rectangle
\draw (70,28.5) -- (392.1,28.5) -- (392.1,189.55) -- (70,189.55) -- cycle ;

% Bottom brace big (2L_k)
\draw (71.1,200.1) .. controls (71.1,204.77) and (73.43,207.1) .. (78.1,207.1) --
(221.6,207.1) .. controls (228.27,207.1) and (231.6,209.43) .. (231.6,214.1) ..
controls (231.6,209.43) and (234.93,207.1) .. (241.6,207.1)
-- (385.1,207.1) .. controls (389.77,207.1) and (392.1,204.77) .. (392.1,200.1) ;

% Right brace big (L_k)
\draw (403.1,28.5) .. controls (407.77,28.5) and (410.1,30.83) .. (410.1,35.5) --
(410.1,101.5) .. controls (410.1,108.17) and (412.43,111.5) .. (417.1,111.5) ..
controls (412.43,111.5) and (410.1,114.83) .. (410.1,121.5)
-- (410.1,182.55) .. controls (410.1,187.22) and (407.77,189.55) .. (403.1,189.55) ;

% Small rectangle
\draw [color={rgb,255:red,100; green,100; blue,100}, draw opacity=1,
fill={rgb,255:red,120; green,120; blue,120}, fill opacity=0.2]
(70,162.1) -- (124.9,162.1) -- (124.9,189.55) -- (70,189.55) -- cycle ;

% Wavy curve
\draw [color={rgb,255:red,100; green,100; blue,100}, draw opacity=1]
(71,179.2) .. controls (86.1,162.1) and (108.1,194.6) .. (124.6,173.6) ;

% Top brace small (2L*)
\draw (73,154.6) .. controls (73,152.6) and (74.2,151.4) .. (76.2,151.4) --
(94.5,151.4) .. controls (97,151.4) and (98.2,150.2) .. (98.2,148.2) ..
controls (98.2,150.2) and (99.4,151.4) .. (101.9,151.4)
-- (120.2,151.4) .. controls (122.2,151.4) and (123.4,152.6) .. (123.4,154.6) ;

% Right brace small (L*)
\draw (130,164.3) .. controls (132,164.3) and (133.2,165.5) .. (133.2,167.5) --
(133.2,173.8) .. controls (133.2,176.3) and (134.4,177.5) .. (136.4,177.5) ..
controls (134.4,177.5) and (133.2,178.7) .. (133.2,181.2)
-- (133.2,187.35) .. controls (133.2,189.35) and (132,190.55) .. (130,190.55) ;

% Labels
\draw (226.5,226.1) node {$2L_k$};
\draw (435,110) node {$L_k$};

\draw (97,138) node {$2L^{*}_k$};
\draw (148,178) node {$L^{*}_k$};

\end{tikzpicture}


==> infclus_tikz.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1.2,xscale=1.2,scale=1.5]
%uncomment if require: \path (0,434); %set diagram left start at 0, and has height of 434

%Shape: Rectangle [id:dp3857278033514039] 
\draw   (227.23,221.37) -- (240.46,221.37) -- (240.46,227.99) -- (227.23,227.99) -- cycle ;
%Shape: Rectangle [id:dp8311086810384298] 
\draw   (227.23,227.99) -- (227.23,201.46) -- (240.5,201.46) -- (240.5,227.99) -- cycle ;
%Curve Lines [id:da556924600568973] 
\draw    (227.17,224.78) .. controls (237.27,219.73) and (233.55,229.62) .. (240.27,225.02) ;
%Curve Lines [id:da4707291769964195] 
\draw    (230.16,228) .. controls (240.27,222.95) and (226.23,204.89) .. (230.37,201.67) ;
%Shape: Rectangle [id:dp4658098473683615] 
\draw   (227.23,201.46) -- (280.29,201.46) -- (280.29,227.99) -- (227.23,227.99) -- cycle ;
%Curve Lines [id:da31868597808944066] 
\draw    (227.06,215.49) .. controls (247.16,190.12) and (265.76,236.91) .. (280.29,216.04) ;
%Shape: Rectangle [id:dp7833155915950004] 
\draw   (227.23,227.99) -- (227.23,121.86) -- (280.29,121.86) -- (280.29,227.99) -- cycle ;
%Curve Lines [id:da06318376292217831] 
\draw    (254.91,227.95) .. controls (297.59,216.01) and (212.07,139.12) .. (255.6,121.67) ;
%Straight Lines [id:da7624085607030566] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (307.25,227.99) -- (334.2,227.99) ;
%Straight Lines [id:da27857004247416417] 
\draw    (280.29,227.99) -- (307.25,227.99) ;
%Straight Lines [id:da5734353567751352] 
\draw    (280.29,121.86) -- (307.25,121.86) ;
%Straight Lines [id:da4463261341339093] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (227.23,99.76) -- (227.23,77.3) ;
%Straight Lines [id:da7748573755373013] 
\draw    (227.23,121.86) -- (227.23,99.76) ;
%Straight Lines [id:da8206904933564563] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (307.25,121.86) -- (334.2,121.86) ;
%Curve Lines [id:da4464039338919781] 
\draw    (227.41,165.73) .. controls (331.3,137.3) and (259.3,197.8) .. (329.8,173.8) ;
%Straight Lines [id:da034900009954648925] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (329.8,173.8) -- (344.3,168.3) ;




\end{tikzpicture}


==> randomenv_tikz_2.tex <==
\tikzset{every picture/.style={line width=0.75pt}}

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1.2,xscale=1.2]

% Grid
\begin{comment}{\draw [draw opacity=0] (213.8,61) rectangle (451.84,257.12);
\draw [gray!20] 
(213.8,61) -- (213.8,257.12)
(220.8,61) -- (220.8,257.12)
(227.8,61) -- (227.8,257.12)
(234.8,61) -- (234.8,257.12)
(241.8,61) -- (241.8,257.12)
(248.8,61) -- (248.8,257.12)
(255.8,61) -- (255.8,257.12)
(262.8,61) -- (262.8,257.12)
(269.8,61) -- (269.8,257.12)
(276.8,61) -- (276.8,257.12)
(283.8,61) -- (283.8,257.12)
(290.8,61) -- (290.8,257.12)
(297.8,61) -- (297.8,257.12)
(304.8,61) -- (304.8,257.12)
(311.8,61) -- (311.8,257.12)
(318.8,61) -- (318.8,257.12)
(325.8,61) -- (325.8,257.12)
(332.8,61) -- (332.8,257.12)
(339.8,61) -- (339.8,257.12)
(346.8,61) -- (346.8,257.12)
(353.8,61) -- (353.8,257.12)
(360.8,61) -- (360.8,257.12)
(367.8,61) -- (367.8,257.12)
(374.8,61) -- (374.8,257.12)
(381.8,61) -- (381.8,257.12)
(388.8,61) -- (388.8,257.12)
(395.8,61) -- (395.8,257.12)
(402.8,61) -- (402.8,257.12)
(409.8,61) -- (409.8,257.12)
(416.8,61) -- (416.8,257.12)
(423.8,61) -- (423.8,257.12)
(430.8,61) -- (430.8,257.12)
(437.8,61) -- (437.8,257.12)
(444.8,61) -- (444.8,257.12)
(451.8,61) -- (451.8,257.12);

\draw [gray!20]
(213.8,61) -- (451.84,61)
(213.8,68) -- (451.84,68)
(213.8,75) -- (451.84,75)
(213.8,82) -- (451.84,82)
(213.8,89) -- (451.84,89)
(213.8,96) -- (451.84,96)
(213.8,103) -- (451.84,103)
(213.8,110) -- (451.84,110)
(213.8,117) -- (451.84,117)
(213.8,124) -- (451.84,124)
(213.8,131) -- (451.84,131)
(213.8,138) -- (451.84,138)
(213.8,145) -- (451.84,145)
(213.8,152) -- (451.84,152)
(213.8,159) -- (451.84,159)
(213.8,166) -- (451.84,166)
(213.8,173) -- (451.84,173)
(213.8,180) -- (451.84,180)
(213.8,187) -- (451.84,187)
(213.8,194) -- (451.84,194)
(213.8,201) -- (451.84,201)
(213.8,208) -- (451.84,208)
(213.8,215) -- (451.84,215)
(213.8,222) -- (451.84,222)
(213.8,229) -- (451.84,229)
(213.8,236) -- (451.84,236)
(213.8,243) -- (451.84,243)
(213.8,250) -- (451.84,250)
(213.8,257) -- (451.84,257);

% Dashed lines
\draw [black,dash pattern={on 0.84pt off 2.51pt}] (367.8,61) -- (367.8,257);
\draw [black,dash pattern={on 0.84pt off 2.51pt}] (269.8,61) -- (269.8,257);
\draw [black,dash pattern={on 0.84pt off 2.51pt}] (248.8,61) -- (248.8,257);
\draw [black,dash pattern={on 0.84pt off 2.51pt}] (332.8,53.32) -- (332.8,257);
\draw [shift={(332.8,50.32)}, rotate=90, fill=black, draw opacity=0] (6.25,-3)--(0,0)--(6.25,3)--cycle;
\draw [black,dash pattern={on 0.84pt off 2.51pt}] (416.8,61) -- (416.8,257);

\draw [black,dash pattern={on 0.84pt off 2.51pt}] (212.8,95) -- (451.8,95);
\draw [black,dash pattern={on 0.84pt off 2.51pt}] (213.8,166) -- (467.34,166);
\draw [shift={(470.34,166)}, rotate=180, fill=black, draw opacity=0] (6.25,-3)--(0,0)--(6.25,3)--cycle;
\draw [black,dash pattern={on 0.84pt off 2.51pt}] (212.8,173) -- (451.8,173);
\draw [black,dash pattern={on 0.84pt off 2.51pt}] (212.8,243) -- (451.8,243);

% Points (all black now)
\foreach \x/\y in {
248.8/96,269.8/96,332.3/95,367.8/96,416.8/96,
248.8/166,248.8/173,269.8/166,269.8/173,
332.8/166,332.8/173,367.8/166,367.8/173,
416.8/166,416.8/173,
248.8/243,269.8/243,332.3/243,367.8/243,416.8/243}
{
\fill[black] (\x,\y) circle (2.34);
}
\end{comment}

\draw [draw opacity=0] (213.8,61) rectangle (451.84,257.12);
\draw [gray!20] 
(213.8,61) -- (213.8,257.12)
(220.8,61) -- (220.8,257.12)
(227.8,61) -- (227.8,257.12)
(234.8,61) -- (234.8,257.12)
(241.8,61) -- (241.8,257.12)
(248.8,61) -- (248.8,257.12)
(255.8,61) -- (255.8,257.12)
(262.8,61) -- (262.8,257.12)
(269.8,61) -- (269.8,257.12)
(276.8,61) -- (276.8,257.12)
(283.8,61) -- (283.8,257.12)
(290.8,61) -- (290.8,257.12)
(297.8,61) -- (297.8,257.12)
(304.8,61) -- (304.8,257.12)
(311.8,61) -- (311.8,257.12)
(318.8,61) -- (318.8,257.12)
(325.8,61) -- (325.8,257.12)
(332.8,61) -- (332.8,257.12)
(339.8,61) -- (339.8,257.12)
(346.8,61) -- (346.8,257.12)
(353.8,61) -- (353.8,257.12)
(360.8,61) -- (360.8,257.12)
(367.8,61) -- (367.8,257.12)
(374.8,61) -- (374.8,257.12)
(381.8,61) -- (381.8,257.12)
(388.8,61) -- (388.8,257.12)
(395.8,61) -- (395.8,257.12)
(402.8,61) -- (402.8,257.12)
(409.8,61) -- (409.8,257.12)
(416.8,61) -- (416.8,257.12)
(423.8,61) -- (423.8,257.12)
(430.8,61) -- (430.8,257.12)
(437.8,61) -- (437.8,257.12)
(444.8,61) -- (444.8,257.12)
(451.8,61) -- (451.8,257.12);

\draw [gray!20]
(213.8,61) -- (451.84,61)
(213.8,68) -- (451.84,68)
(213.8,75) -- (451.84,75)
(213.8,82) -- (451.84,82)
(213.8,89) -- (451.84,89)
(213.8,96) -- (451.84,96)
(213.8,103) -- (451.84,103)
(213.8,110) -- (451.84,110)
(213.8,117) -- (451.84,117)
(213.8,124) -- (451.84,124)
(213.8,131) -- (451.84,131)
(213.8,138) -- (451.84,138)
(213.8,145) -- (451.84,145)
(213.8,152) -- (451.84,152)
(213.8,159) -- (451.84,159)
(213.8,166) -- (451.84,166)
(213.8,173) -- (451.84,173)
(213.8,180) -- (451.84,180)
(213.8,187) -- (451.84,187)
(213.8,194) -- (451.84,194)
(213.8,201) -- (451.84,201)
(213.8,208) -- (451.84,208)
(213.8,215) -- (451.84,215)
(213.8,222) -- (451.84,222)
(213.8,229) -- (451.84,229)
(213.8,236) -- (451.84,236)
(213.8,243) -- (451.84,243)
(213.8,250) -- (451.84,250)
(213.8,257) -- (451.84,257);

% Dashed lines
\draw [black,dash pattern={on 0.84pt off 2.51pt}] (367.8,61) -- (367.8,257);
\draw [black,dash pattern={on 0.84pt off 2.51pt}] (269.8,61) -- (269.8,257);
\draw [black,dash pattern={on 0.84pt off 2.51pt}] (248.8,61) -- (248.8,257);
\draw [black,dash pattern={on 0.84pt off 2.51pt}] (332.8,61) -- (332.8,257);
\draw [shift={(213.8,50.32)}, rotate=90, fill=black, draw opacity=0] (6.25,-3)--(0,0)--(6.25,3)--cycle;
\draw [black,dash pattern={on 0.84pt off 2.51pt}] (416.8,61) -- (416.8,257);

\draw [black,dash pattern={on 0.84pt off 2.51pt}] (213.8,53.32) -- (213.8,257);

\draw [black,dash pattern={on 0.84pt off 2.51pt}] (213.8,257.12) -- (467.34,257.12);
\draw [shift={(470.34,257.12)}, rotate=180, fill=black, draw opacity=0] (6.25,-3)--(0,0)--(6.25,3)--cycle;

\draw [black,dash pattern={on 0.84pt off 2.51pt}] (212.8,95) -- (451.8,95);
\draw [black,dash pattern={on 0.84pt off 2.51pt}] (212.8,166) -- (451.34,166);
\draw [black,dash pattern={on 0.84pt off 2.51pt}] (212.8,173) -- (451.8,173);
\draw [black,dash pattern={on 0.84pt off 2.51pt}] (212.8,243) -- (451.8,243);

% Points (all black now)
\foreach \x/\y in {213.8/257,213.8/96,213.8/173,213.8/166,213.8/243,248.8/257,367.8/257,269.8/257,332.8/257,416.8/257,
248.8/96,269.8/96,332.3/95,367.8/96,416.8/96,
248.8/166,248.8/173,269.8/166,269.8/173,
332.8/166,332.8/173,367.8/166,367.8/173,
416.8/166,416.8/173,
248.8/243,269.8/243,332.3/243,367.8/243,416.8/243}
{
\fill[black] (\x,\y) circle (2.34);
}

\end{tikzpicture}

==> rspacedbox_tikz.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=1.3]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da08410915961191756] 
\draw [color=black  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (367.8,61) -- (367.8,213.36) ;
%Straight Lines [id:da28242270032566974] 
\draw [color=black  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (269.8,61) -- (269.8,213.36) ;
%Straight Lines [id:da4281579770724082] 
\draw [color=black  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (248.8,61) -- (248.8,213.36) ;
%Straight Lines [id:da8593784065981706] 
\draw [color=black  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (332.8,61) -- (332.8,213.36) ;
%Straight Lines [id:da13723335922635693] 
\draw [color=black  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (417.2,61) -- (417.2,213.36) ;
%Straight Lines [id:da720272545112412] 
\draw [color=black  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (212.8,95) -- (451.8,95) ;
%Straight Lines [id:da7346936388254467] 
\draw [color=black  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (213.8,166) -- (451.8,166) ;
%Straight Lines [id:da5085913795365209] 
\draw [color=black  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (212.8,173) -- (451.8,173) ;
%Shape: Boxed Line [id:dp7364584385286842] 
\draw [color=black  ,draw opacity=1 ]   (248.8,96) ;
\draw [shift={(248.8,96)}, rotate = 0] [color=black  ,draw opacity=1 ][fill=black  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
%Shape: Boxed Line [id:dp6855945342854174] 
\draw [color=black  ,draw opacity=1 ]   (269.8,96) ;
\draw [shift={(269.8,96)}, rotate = 0] [color=black  ,draw opacity=1 ][fill=black  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
%Shape: Boxed Line [id:dp9937917717957548] 
\draw [color=black  ,draw opacity=1 ]   (332.3,95) ;
\draw [shift={(332.3,95)}, rotate = 0] [color=black  ,draw opacity=1 ][fill=black  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
%Shape: Boxed Line [id:dp9556219413083162] 
\draw [color=black  ,draw opacity=1 ]   (367.8,96) ;
\draw [shift={(367.8,96)}, rotate = 0] [color=black  ,draw opacity=1 ][fill=black  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
%Shape: Boxed Line [id:dp5194155421092638] 
\draw [color=black  ,draw opacity=1 ]   (416.8,96) ;
\draw [shift={(416.8,96)}, rotate = 0] [color=black  ,draw opacity=1 ][fill=black  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
%Shape: Boxed Line [id:dp4435425047011782] 
\draw [color=black  ,draw opacity=1 ]   (248.8,166) ;
\draw [shift={(248.8,166)}, rotate = 0] [color=black  ,draw opacity=1 ][fill=black  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
%Shape: Boxed Line [id:dp13589957951534215] 
\draw [color=black  ,draw opacity=1 ]   (248.8,173) ;
\draw [shift={(248.8,173)}, rotate = 0] [color=black  ,draw opacity=1 ][fill=black  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
%Shape: Boxed Line [id:dp5812992345187695] 
\draw [color=black  ,draw opacity=1 ]   (269.8,166) ;
\draw [shift={(269.8,166)}, rotate = 0] [color=black  ,draw opacity=1 ][fill=black  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
%Shape: Boxed Line [id:dp8038383433922214] 
\draw [color=black  ,draw opacity=1 ]   (269.8,173) ;
\draw [shift={(269.8,173)}, rotate = 0] [color=black  ,draw opacity=1 ][fill=black  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
%Shape: Boxed Line [id:dp2870460920571599] 
\draw [color=black  ,draw opacity=1 ]   (332.8,166) ;
\draw [shift={(332.8,166)}, rotate = 0] [color=black  ,draw opacity=1 ][fill=black  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
%Shape: Boxed Line [id:dp591640343663446] 
\draw [color=black  ,draw opacity=1 ]   (332.8,173) ;
\draw [shift={(332.8,173)}, rotate = 0] [color=black  ,draw opacity=1 ][fill=black  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
%Shape: Boxed Line [id:dp7569350471757391] 
\draw [color=black  ,draw opacity=1 ]   (367.8,166) ;
\draw [shift={(367.8,166)}, rotate = 0] [color=black  ,draw opacity=1 ][fill=black  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
%Shape: Boxed Line [id:dp6635552587401119] 
\draw [color=black  ,draw opacity=1 ]   (416.8,166) ;
\draw [shift={(416.8,166)}, rotate = 0] [color=black  ,draw opacity=1 ][fill=black  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
%Shape: Boxed Line [id:dp772002395644531] 
\draw [color=black  ,draw opacity=1 ]   (367.8,173) ;
\draw [shift={(367.8,173)}, rotate = 0] [color=black  ,draw opacity=1 ][fill=black  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
%Shape: Boxed Line [id:dp697691053532742] 
\draw [color=black  ,draw opacity=1 ]   (416.8,173) ;
\draw [shift={(416.8,173)}, rotate = 0] [color=black  ,draw opacity=1 ][fill=black  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
%Shape: Rectangle [id:dp08713557755220636] 
\draw   (220.72,79.4) -- (441.44,79.4) -- (441.44,189.76) -- (220.72,189.76) -- cycle ;
%Straight Lines [id:da2449451880699084] 
\draw    (200.8,98.96) -- (200.8,157.76) ;
\draw [shift={(200.8,157.76)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,2.24) -- (0,-2.24)   ;
\draw [shift={(200.8,98.96)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,2.24) -- (0,-2.24)   ;
%Straight Lines [id:da38099641893869796] 
\draw    (274.4,225.4) -- (329.12,225.4) ;
\draw [shift={(329.12,225.4)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,2.24) -- (0,-2.24)   ;
\draw [shift={(274.4,225.4)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,2.24) -- (0,-2.24)   ;

% Text Node
\draw (168.32,121.4) node [anchor=north west][inner sep=0.75pt]    {$\leq r$};
% Text Node
%\draw (456,53.9) node [anchor=north west][inner sep=0.75pt]    {$R_{L}^{h}$};
% Text Node
\draw (285.82,232.9) node [anchor=north west][inner sep=0.75pt]    {$\leq r$};


\end{tikzpicture}
